Gaussian Splatting as a Unified Representation for Autonomy in Unstructured Environments

In this work, we argue that Gaussian splatting is a suitable unified representation for autonomous robot navigation in large-scale unstructured outdoor environments. Such environments require representations that can capture complex structures while remaining computationally tractable for real-time navigation. We demonstrate that the dense geometric and photometric information provided by a Gaussian splatting representation is useful for navigation in unstructured environments. Additionally, semantic information can be embedded in the Gaussian map to enable large-scale task-driven navigation. From the lessons learned through our experiments, we highlight several challenges and opportunities arising from the use of such a representation for robot autonomy.

==> data/collision_test_time.tex <==
  \begin{tikzpicture}[scale=0.95,trim axis left, trim axis right]
    \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.05
    }
    \pgfplotsset{every tick label/.append style={font=\footnotesize}}
    \begin{axis}[ylabel={Time (ms)},
                 xlabel={Number of Gaussians},
                 xmode=log,
                 ymode=log,
                 major tick length=\MajorTickLength,
                 grid=both,
                 label style={font=\footnotesize},
                 grid style={line width=.1pt, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 every tick/.style={
                    black,
                    semithick
      }]
      


    % Graph column 2 versus column 0
    \addplot table[x index=0,y index=1,col sep=comma] {collision-test-time.dat};
    %\addlegendentry{Mission 1}% y index+1 since humans count from 1
    \addplot+[forget plot,only marks] 
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index=0, y index=1, y error index=2, col sep=comma] {collision-test-time.dat}; 
    \end{axis}
    
    \end{tikzpicture}
